Isoperimetric planar clusters with infinitely many regions

An infinite cluster $\mathbf E$ in $\mathbb R^d$ is a sequence of disjoint measurable sets $E_k\subset \mathbb R^d$, $k\in \mathbb N$, called regions of the cluster. Given the volumes $a_k\ge 0$ of the regions $E_k$, a natural question is the existence of a cluster $\mathbf E$ which has finite and minimal perimeter $P(\mathbf E)$ among all clusters with regions having such volumes. We prove that such a cluster exists in the planar case $d=2$, for any choice of the areas $a_k$ with $\sum \sqrt a_k < \infty$. We also show the existence of a bounded minimizer with the property $P(\mathbf E)=\mathcal H^1(\partial \mathbf E)$, where $\partial mathbf E$ denotes the measure theoretic boundary of the cluster. We also provide several examples of infinite isoperimetric clusters for anisotropic and fractional perimeters.

==> bad.tikz <==
\begin{tikzpicture}[thick]
    \node at (2.5,1) {$E_1$};
    \node at (2.5,-1) {$E_2$};
    \node at (4,0) {$E_3$};
    \node at (1.5,0) {$E_3$};
    \node at (6.5,0) {$E_3$};
    % python3 bad.py
    \draw (8,1.5) -- (0,1.5) -- (0,-1.5) -- (8,-1.5) -- cycle; 
    \draw (4.0,0) circle (1.0);
    \draw (1.5,0) circle (0.375);
    \draw (0.5625,0) circle (0.140625);
    \draw (0.2109375,0) circle (0.052734375);
    \draw (0.0791015625,0) circle (0.019775390625);
    \draw (0.0296630859375,0) circle (0.007415771484375);
    \draw (0.1285400390625,0) circle (0.007415771484375);
    \draw (0.3427734375,0) circle (0.019775390625);
    \draw (0.2933349609375,0) circle (0.007415771484375);
    \draw (0.3922119140625,0) circle (0.007415771484375);
    \draw (0.9140625,0) circle (0.052734375);
    \draw (0.7822265625,0) circle (0.019775390625);
    \draw (0.7327880859375,0) circle (0.007415771484375);
    \draw (0.8316650390625,0) circle (0.007415771484375);
    \draw (1.0458984375,0) circle (0.019775390625);
    \draw (0.9964599609375,0) circle (0.007415771484375);
    \draw (1.0953369140625,0) circle (0.007415771484375);
    \draw (2.4375,0) circle (0.140625);
    \draw (2.0859375,0) circle (0.052734375);
    \draw (1.9541015625,0) circle (0.019775390625);
    \draw (1.9046630859375,0) circle (0.007415771484375);
    \draw (2.0035400390625,0) circle (0.007415771484375);
    \draw (2.2177734375,0) circle (0.019775390625);
    \draw (2.1683349609375,0) circle (0.007415771484375);
    \draw (2.2672119140625,0) circle (0.007415771484375);
    \draw (2.7890625,0) circle (0.052734375);
    \draw (2.6572265625,0) circle (0.019775390625);
    \draw (2.6077880859375,0) circle (0.007415771484375);
    \draw (2.7066650390625,0) circle (0.007415771484375);
    \draw (2.9208984375,0) circle (0.019775390625);
    \draw (2.8714599609375,0) circle (0.007415771484375);
    \draw (2.9703369140625,0) circle (0.007415771484375);
    \draw (6.5,0) circle (0.375);
    \draw (5.5625,0) circle (0.140625);
    \draw (5.2109375,0) circle (0.052734375);
    \draw (5.0791015625,0) circle (0.019775390625);
    \draw (5.0296630859375,0) circle (0.007415771484375);
    \draw (5.1285400390625,0) circle (0.007415771484375);
    \draw (5.3427734375,0) circle (0.019775390625);
    \draw (5.2933349609375,0) circle (0.007415771484375);
    \draw (5.3922119140625,0) circle (0.007415771484375);
    \draw (5.9140625,0) circle (0.052734375);
    \draw (5.7822265625,0) circle (0.019775390625);
    \draw (5.7327880859375,0) circle (0.007415771484375);
    \draw (5.8316650390625,0) circle (0.007415771484375);
    \draw (6.0458984375,0) circle (0.019775390625);
    \draw (5.9964599609375,0) circle (0.007415771484375);
    \draw (6.0953369140625,0) circle (0.007415771484375);
    \draw (7.4375,0) circle (0.140625);
    \draw (7.0859375,0) circle (0.052734375);
    \draw (6.9541015625,0) circle (0.019775390625);
    \draw (6.9046630859375,0) circle (0.007415771484375);
    \draw (7.0035400390625,0) circle (0.007415771484375);
    \draw (7.2177734375,0) circle (0.019775390625);
    \draw (7.1683349609375,0) circle (0.007415771484375);
    \draw (7.2672119140625,0) circle (0.007415771484375);
    \draw (7.7890625,0) circle (0.052734375);
    \draw (7.6572265625,0) circle (0.019775390625);
    \draw (7.6077880859375,0) circle (0.007415771484375);
    \draw (7.7066650390625,0) circle (0.007415771484375);
    \draw (7.9208984375,0) circle (0.019775390625);
    \draw (7.8714599609375,0) circle (0.007415771484375);
    \draw (7.9703369140625,0) circle (0.007415771484375);
\end{tikzpicture}

